Using Hierarchical Controlled Vocabularies to Understand CLIP Retrieval Failures in Historical Photo Collections

GLAM institutions (Galleries, Libraries, Archives, and Museums) organise image access using controlled vocabularies such as the Art and Architecture Thesaurus (AAT). For content-based image retrieval in these settings, vision-language models like CLIP are increasingly used, but their performance varies. This variation is known to relate to measures like concept abstraction and concept frequency. However, no prior work explains this variation in terms of the structural properties of vocabularies like the AAT that GLAM professionals already use. The AAT groups concepts into broad facets (Objects, Activities, Agents, etc.) and arranges terms hierarchically within them. In this paper, we ask whether two structural properties (root facet type and hierarchy depth) explain where CLIP retrieval succeeds and fails, and where fine-tuning helps. Across three historical photographic collections annotated with AAT terms, we examine visual coherence (whether a term's photographs cluster in CLIP's embedding space), text-image alignment (whether its label is near that cluster), and standard retrieval measures, which conflate the two. We find that visual coherence and text-image alignment are nearly uncorrelated across terms and jointly separate distinct failure modes. Terms whose photographs cluster tightly but whose label is distant from the cluster retrieve poorly in every collection, in two of three collections even worse than terms that fail on both metrics. We also show that while retrieval metrics do not correlate significantly with either structural property, root facet type does significantly separate categories with varying visual coherence. Finally, we find that fine-tuning improves retrieval overall, but its gains favour shallower terms in the hierarchy, where text-image alignment improves most, beyond what concept frequency explains.

==> fig_methodology_large.tex <==
\begin{tikzpicture}[
  font=\small,
  % ----- node styles -----
  box/.style          = {draw, rectangle, align=center, minimum width=36mm,
                          minimum height=20mm, inner sep=3pt, line width=0.5pt},
  modelbox/.style     = {draw, rectangle, align=center, minimum width=36mm,
                          minimum height=12mm, inner sep=2pt, line width=0.5pt},
  metricsbox/.style   = {draw, rectangle, align=center, minimum width=32mm,
                          minimum height=38mm, inner sep=4pt, text width=36mm,
                          line width=0.5pt},
  statsbox/.style     = {draw, rectangle, align=left,   minimum width=46mm,
                          minimum height=38mm, inner sep=4pt, text width=46mm,
                          line width=0.5pt},
  % ----- edges -----
  arr/.style  = {-{Latex[length=1.6mm, width=1.4mm]}, line width=0.5pt},
  edge/.style = {line width=0.5pt},
  % ----- group overlays -----
  groupbox/.style = {draw=gray!55, dashed, line width=0.4pt,
                      rounded corners=2pt, inner sep=7pt},
  grouplbl/.style = {font=\scriptsize\scshape, color=gray!70,
                      anchor=south west, inner sep=1pt},
]

% =====================  NODES  =====================

% ---- Column 1 : Ground-truth data ----
\node[box] (collections) at (0, 1.2) {%
  \textbf{Collections}\\[1pt]
  % \rule{30mm}{0.2pt}\\[2pt]
  GermanColonial\\ Sagarra\\ FAIR Photos
};

\node[box] (aat) at (0, -1.2) {%
  \textbf{AAT properties}\\[1pt]
  % \rule{30mm}{0.2pt}\\[2pt]
  Root facet\\ Depth
};

% ---- Column 2 : Models ----
\node[modelbox] (lora) at (5.6,  1.5) {%
  \textbf{LoRA}\\
  {\scriptsize fine-tuned CLIP ViT-L/14}
};
\node[modelbox] (prog) at (5.6,  0) {%
  \textbf{Progressive unfreezing}\\
  {\scriptsize fine-tuned CLIP ViT-L/14}
};
\node[modelbox] (zs)   at (5.6, -1.5) {%
  \textbf{Zero-shot}\\
  {\scriptsize base CLIP ViT-L/14}
};

% ---- Bottom row : Analysis (Stats on left, Metrics on right) ----
\node[statsbox] (stats) at (0, -5.2) {%
  \centerline{\textbf{Statistical tests}}%
  \vspace{1pt}
  \centerline{\rule{42mm}{0.2pt}}%
  \vspace{3pt}
  \textbf{Zero-shot performance}\\
  ANOVA(facet)\\
  Spearman(depth)\\[3pt]
  \rule{42mm}{0.1pt}\\[2pt]
  \textbf{Fine-tuning gains}\\
  ANOVA(facet)\\
  Regression Analysis\\
  {\scriptsize $\Delta$NDCG@10 $\sim$ facet + depth}
};

\node[metricsbox] (metrics) at (5.6, -5.2) {%
  \textbf{Metrics}\\[1pt]
  \rule{34mm}{0.2pt}\\[4pt]
  $d_{\mathrm{mean}}$\\[3pt]
  \texttt{sim\_label}\\[3pt]
  Recall@$K$\\[3pt]
  NDCG@$K$
};

% =====================  EDGES  =====================

% Collections -> AAT (down)
\draw[arr] (collections) -- (aat);

% Collections -> 3 models  (fan-out tree on the left)
\coordinate (T1) at (2.9, 0);
\draw[edge] (collections.east) -- (T1 |- collections);
\draw[edge] (T1 |- lora) -- (T1 |- zs);                % vertical trunk
\draw[arr]  (T1 |- lora) -- (lora.west);
\draw[arr]  (T1 |- prog) -- (prog.west);
\draw[arr]  (T1 |- zs)   -- (zs.west);

% Models -> Metrics  (drop straight down from models group to metrics)
\begin{scope}[on background layer]
  \coordinate (T2) at ([yshift=-4mm]zs.south);
  % \draw[edge] (lora.south) -- (T2);
  % \draw[edge] (prog.south) -- (T2);
  \draw[edge] (zs.south)   -- (T2);
  \draw[arr]  (T2) -- (metrics.north);
\end{scope}

% Metrics -> Statistical tests (horizontal)
\draw[arr] (metrics.west) -- (stats.east);

% AAT -> Statistical tests (down)
\draw[arr] (aat) -- (stats);

% =====================  GROUP OVERLAYS  =====================
\begin{scope}[on background layer]
  \node[groupbox, fit=(collections) (aat)] (g1) {};
  \node[groupbox, fit=(lora) (zs)]         (g2) {};
  \node[groupbox, fit=(stats) (metrics)]   (g3) {};
\end{scope}
\node[grouplbl] at (g1.north west) {Ground-truth data};
\node[grouplbl] at (g2.north west) {Models};
\node[grouplbl] at (g3.north west) {Analysis};

\end{tikzpicture}

